Proof Nets and the Complexity of Processing Center-Embedded Constructions

This paper shows how proof nets can be used to formalize the notion of ``incomplete dependency'' used in psycholinguistic theories of the unacceptability of center-embedded constructions. Such theories of human language processing can usually be restated in terms of geometrical constraints on proof nets. The paper ends with a discussion of the relationship between these constraints and incremental semantic interpretation.

==> proof-net.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(4779,4548)(0,-10)
\dashline{60.000}(370,252)(370,552)(970,552)(970,252)
\blacken\path(940.000,312.000)(970.000,252.000)(1000.000,312.000)(940.000,312.000)
\put(370,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}WH}}}}}
\put(970,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}NP}}}}}
\dashline{60.000}(2170,252)(2170,552)(1570,552)(1570,252)
\blacken\path(1540.000,312.000)(1570.000,252.000)(1600.000,312.000)(1540.000,312.000)
\put(2170,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}WH}}}}}
\put(1570,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}NP}}}}}
\path(670,3702)(670,4002)
\blacken\path(700.000,3942.000)(670.000,4002.000)(640.000,3942.000)(700.000,3942.000)
\path(670,4002)(370,4002)(370,4302)
\blacken\path(400.000,4242.000)(370.000,4302.000)(340.000,4242.000)(400.000,4242.000)
\path(970,4302)(970,4002)(670,4002)
\blacken\path(730.000,4032.000)(670.000,4002.000)(730.000,3972.000)(730.000,4032.000)
\path(1570,4302)(1570,4002)(1870,4002)
\blacken\path(1810.000,3972.000)(1870.000,4002.000)(1810.000,4032.000)(1810.000,3972.000)
\path(1870,3702)(1870,4002)
\blacken\path(1900.000,3942.000)(1870.000,4002.000)(1840.000,3942.000)(1900.000,3942.000)
\path(1870,4002)(2170,4002)(2170,4302)
\blacken\path(2200.000,4242.000)(2170.000,4302.000)(2140.000,4242.000)(2200.000,4242.000)
\path(370,2802)(370,2502)(670,2502)
\blacken\path(610.000,2472.000)(670.000,2502.000)(610.000,2532.000)(610.000,2472.000)
\path(670,2502)(970,2502)(970,2802)
\blacken\path(1000.000,2742.000)(970.000,2802.000)(940.000,2742.000)(1000.000,2742.000)
\path(670,2502)(670,2202)
\blacken\path(640.000,2262.000)(670.000,2202.000)(700.000,2262.000)(640.000,2262.000)
\path(1870,2502)(1570,2502)(1570,2802)
\blacken\path(1600.000,2742.000)(1570.000,2802.000)(1540.000,2742.000)(1600.000,2742.000)
\path(2170,2802)(2170,2502)(1870,2502)
\blacken\path(1930.000,2532.000)(1870.000,2502.000)(1930.000,2472.000)(1930.000,2532.000)
\path(1870,2502)(1870,2202)
\blacken\path(1840.000,2262.000)(1870.000,2202.000)(1900.000,2262.000)(1840.000,2262.000)
\path(3820,2127)(3820,2352)
\path(3520,4077)(4120,4077)(3820,3852)(3520,4077)
\path(3820,3702)(3820,3852)
\path(3670,4077)(3670,4302)
\path(3970,4302)(3970,4077)
\path(3670,2577)(3670,2802)
\path(3970,2802)(3970,2577)
\path(3520,2577)(4120,2577)(3820,2352)(3520,2577)
\path(4270,477)(3370,477)
\blacken\path(4210.000,447.000)(4270.000,477.000)(4210.000,507.000)(4210.000,447.000)
\blacken\path(3430.000,507.000)(3370.000,477.000)(3430.000,447.000)(3430.000,507.000)
\path(970,1227)(970,1527)(370,1527)(370,1227)
\blacken\path(340.000,1287.000)(370.000,1227.000)(400.000,1287.000)(340.000,1287.000)
\path(1570,1227)(1570,1527)(2170,1527)(2170,1227)
\blacken\path(2140.000,1287.000)(2170.000,1227.000)(2200.000,1287.000)(2140.000,1287.000)
\path(4270,1377)(3370,1377)
\blacken\path(4210.000,1347.000)(4270.000,1377.000)(4210.000,1407.000)(4210.000,1347.000)
\blacken\path(3430.000,1407.000)(3370.000,1377.000)(3430.000,1347.000)(3430.000,1407.000)
\put(370,4377){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(970,4377){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Y$}}}}}
\put(670,3477){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$X/Y$}}}}}
\put(1570,4377){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Y$}}}}}
\put(2170,4377){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(1870,3477){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Y\backslash X$}}}}}
\put(370,2877){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(970,2877){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Y$}}}}}
\put(670,1977){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Y\backslash X$}}}}}
\put(1570,2877){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Y$}}}}}
\put(2170,2877){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(1870,1977){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$X/Y$}}}}}
\put(3820,2432){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\lpar$}}}}}
\put(3820,3477){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(Y\limp X)^\perp$}}}}}
\put(3820,1977){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Y\limp X$}}}}}
\put(3820,3952){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\otimes$}}}}}
\put(3970,4377){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Y$}}}}}
\put(3670,4377){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$X^\perp$}}}}}
\put(3670,2877){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$X$}}}}}
\put(3970,2877){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$Y^\perp$}}}}}
\put(4195,252){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}WH${}^\perp$}}}}}
\put(3445,252){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}NP}}}}}
\put(970,1002){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\put(370,1002){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\put(1570,1002){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\put(2170,1002){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\put(4195,1152){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$A^\perp$}}}}}
\put(3445,1152){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$A$}}}}}
\end{picture}
}


==> rc-sc.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7008,2463)(0,-10)
\path(2839,411)(2839,636)(3439,636)
\blacken\path(3379.000,606.000)(3439.000,636.000)(3379.000,666.000)(3379.000,606.000)
\path(3439,636)(3514,636)(3514,411)
\path(3664,411)(3664,936)(3139,936)
\blacken\path(3199.000,966.000)(3139.000,936.000)(3199.000,906.000)(3199.000,966.000)
\path(3139,936)(2239,936)(2239,411)
\path(1639,411)(1639,1236)(3439,1236)
\blacken\path(3379.000,1206.000)(3439.000,1236.000)(3379.000,1266.000)(3379.000,1206.000)
\path(3439,1236)(4639,1236)(4639,411)
\path(3139,1536)(1114,1536)(1114,411)
\path(4789,411)(4789,1536)(3139,1536)
\blacken\path(3199.000,1566.000)(3139.000,1536.000)(3199.000,1506.000)(3199.000,1566.000)
\dashline{60.000}(964,411)(964,1836)(3439,1836)
\blacken\path(3379.000,1806.000)(3439.000,1836.000)(3379.000,1866.000)(3379.000,1806.000)
\dashline{60.000}(3439,1836)(4939,1836)(4939,411)
\path(589,411)(589,2136)(3439,2136)
\blacken\path(3379.000,2106.000)(3439.000,2136.000)(3379.000,2166.000)(3379.000,2106.000)
\path(3439,2136)(5539,2136)(5539,411)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\shade\path(3139,186)(64,186)(64,411)
	(3139,411)(3139,186)
\path(3139,186)(64,186)(64,411)
	(3139,411)(3139,186)
\path(5689,411)(5689,2436)
\blacken\path(5719.000,2376.000)(5689.000,2436.000)(5659.000,2376.000)(5719.000,2376.000)
\shade\path(3439,186)(6664,186)(6664,411)
	(3439,411)(3439,186)
\path(3439,186)(6664,186)(6664,411)
	(3439,411)(3439,186)
\put(3139,36){\makebox(0,0)[rb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}the intern who the chance that the doctor}}}}}
\put(3439,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}lost the reports bothered supervised the nurse}}}}}
\put(3289,711){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(3289,1011){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(3289,1311){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(3289,1911){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}WH}}}}}
\put(3289,2211){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(3289,1611){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}S}}}}}
\end{picture}
}


==> rc-subj.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6300,3062)(0,-10)
\put(262,35){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}the drug}}}}}
\put(262,335){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(2662,35){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}the nurse}}}}}
\put(2662,335){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\path(3862,485)(3862,635)
\blacken\path(3892.000,575.000)(3862.000,635.000)(3832.000,575.000)(3892.000,575.000)
\path(3562,860)(3562,635)(3862,635)
\blacken\path(3622.000,665.000)(3562.000,635.000)(3622.000,605.000)(3622.000,665.000)
\path(3862,635)(4162,635)(4162,860)
\blacken\path(4132.000,695.000)(4162.000,635.000)(4192.000,695.000)(4132.000,695.000)
\path(3262,1460)(3262,1235)(3562,1235)
\blacken\path(3502.000,1205.000)(3562.000,1235.000)(3502.000,1265.000)(3502.000,1205.000)
\path(3562,1085)(3562,1235)
\blacken\path(3592.000,1175.000)(3562.000,1235.000)(3532.000,1175.000)(3592.000,1175.000)
\path(3562,1235)(3862,1235)(3862,1460)
\blacken\path(3892.000,1400.000)(3862.000,1460.000)(3832.000,1400.000)(3892.000,1400.000)
\put(3862,335){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(NP$\backslash$S)/NP}}}}}
\put(4162,935){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(3862,1535){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(3562,935){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP$\backslash$S}}}}}
\put(3262,1535){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\path(5062,485)(5062,635)
\blacken\path(5092.000,575.000)(5062.000,635.000)(5032.000,575.000)(5092.000,575.000)
\path(4762,860)(4762,635)(5062,635)
\blacken\path(4822.000,665.000)(4762.000,635.000)(4822.000,605.000)(4822.000,665.000)
\path(5062,635)(5362,635)(5362,860)
\blacken\path(5332.000,695.000)(5362.000,635.000)(5392.000,695.000)(5332.000,695.000)
\path(4462,1460)(4462,1235)(4762,1235)
\blacken\path(4702.000,1205.000)(4762.000,1235.000)(4702.000,1265.000)(4702.000,1205.000)
\path(4762,1085)(4762,1235)
\blacken\path(4792.000,1175.000)(4762.000,1235.000)(4732.000,1175.000)(4792.000,1175.000)
\path(4762,1235)(5062,1235)(5062,1460)
\blacken\path(5092.000,1400.000)(5062.000,1460.000)(5032.000,1400.000)(5092.000,1400.000)
\put(5062,335){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(NP$\backslash$S)/NP}}}}}
\put(5362,935){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(5062,1535){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(4762,935){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP$\backslash$S}}}}}
\put(4462,1535){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\path(1162,1685)(1162,2735)(4462,2735)(4462,1685)
\blacken\path(4432.000,1745.000)(4462.000,1685.000)(4492.000,1745.000)(4432.000,1745.000)
\path(1462,471)(1462,621)
\blacken\path(1492.000,561.000)(1462.000,621.000)(1432.000,561.000)(1492.000,561.000)
\path(1462,621)(862,621)(862,846)
\blacken\path(892.000,786.000)(862.000,846.000)(832.000,786.000)(892.000,786.000)
\path(2062,846)(2062,621)(1462,621)
\blacken\path(1522.000,651.000)(1462.000,621.000)(1522.000,591.000)(1522.000,651.000)
\path(2062,1221)(2062,1071)
\blacken\path(2032.000,1131.000)(2062.000,1071.000)(2092.000,1131.000)(2032.000,1131.000)
\path(2362,1460)(2362,1235)(2062,1235)
\blacken\path(2122.000,1265.000)(2062.000,1235.000)(2122.000,1205.000)(2122.000,1265.000)
\path(862,1071)(862,1221)
\blacken\path(892.000,1161.000)(862.000,1221.000)(832.000,1161.000)(892.000,1161.000)
\path(562,1446)(562,1221)(862,1221)
\blacken\path(802.000,1191.000)(862.000,1221.000)(802.000,1251.000)(802.000,1191.000)
\path(862,1221)(1162,1221)(1162,1446)
\blacken\path(1192.000,1386.000)(1162.000,1446.000)(1132.000,1386.000)(1192.000,1386.000)
\path(2062,1235)(1762,1235)(1762,1460)
\blacken\path(1792.000,1400.000)(1762.000,1460.000)(1732.000,1400.000)(1792.000,1400.000)
\path(262,485)(262,1835)(562,1835)(562,1685)
\blacken\path(532.000,1745.000)(562.000,1685.000)(592.000,1745.000)(532.000,1745.000)
\path(3862,1685)(3862,2135)(2362,2135)(2362,1685)
\blacken\path(2332.000,1745.000)(2362.000,1685.000)(2392.000,1745.000)(2332.000,1745.000)
\dashline{60.000}(1762,1685)(1762,2435)(4162,2435)(4162,1085)
\blacken\path(4132.000,1145.000)(4162.000,1085.000)(4192.000,1145.000)(4132.000,1145.000)
\path(5962,560)(5962,1235)(5362,1235)(5362,1085)
\blacken\path(5332.000,1145.000)(5362.000,1085.000)(5392.000,1145.000)(5332.000,1145.000)
\path(5062,1760)(5062,3035)
\blacken\path(5092.000,2975.000)(5062.000,3035.000)(5032.000,2975.000)(5092.000,2975.000)
\path(2662,485)(2662,1835)(3262,1835)(3262,1685)
\blacken\path(3232.000,1745.000)(3262.000,1685.000)(3292.000,1745.000)(3232.000,1745.000)
\put(1462,21){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}that}}}}}
\put(1462,321){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(NP$\backslash$NP)/(S/WH)}}}}}
\put(862,921){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP$\backslash$NP}}}}}
\put(2062,921){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S/WH}}}}}
\put(562,1521){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1162,1521){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1762,1521){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}WH}}}}}
\put(2362,1521){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(5962,35){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}the patient}}}}}
\put(5962,335){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(3862,35){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}administered}}}}}
\put(5062,35){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}cured}}}}}
\end{picture}
}


==> right-embedding.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6248,2454)(0,-10)
\put(339,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}the patient}}}}}
\put(339,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(2139,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}the drug}}}}}
\put(2139,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\path(5139,477)(5139,627)
\blacken\path(5169.000,567.000)(5139.000,627.000)(5109.000,567.000)(5169.000,567.000)
\path(4839,852)(4839,627)(5139,627)
\blacken\path(4899.000,657.000)(4839.000,627.000)(4899.000,597.000)(4899.000,657.000)
\path(5139,627)(5439,627)(5439,852)
\blacken\path(5409.000,687.000)(5439.000,627.000)(5469.000,687.000)(5409.000,687.000)
\path(4539,1452)(4539,1227)(4839,1227)
\blacken\path(4779.000,1197.000)(4839.000,1227.000)(4779.000,1257.000)(4779.000,1197.000)
\path(4839,1077)(4839,1227)
\blacken\path(4869.000,1167.000)(4839.000,1227.000)(4809.000,1167.000)(4869.000,1167.000)
\path(4839,1227)(5139,1227)(5139,1452)
\blacken\path(5169.000,1392.000)(5139.000,1452.000)(5109.000,1392.000)(5169.000,1392.000)
\put(5139,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(NP$\backslash$S)/NP}}}}}
\put(5439,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(5139,1527){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(4839,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP$\backslash$S}}}}}
\put(4539,1527){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\path(1539,477)(1539,627)
\blacken\path(1569.000,567.000)(1539.000,627.000)(1509.000,567.000)(1569.000,567.000)
\path(1239,852)(1239,627)(1539,627)
\blacken\path(1299.000,657.000)(1239.000,627.000)(1299.000,597.000)(1299.000,657.000)
\path(1539,627)(1839,627)(1839,852)
\blacken\path(1809.000,687.000)(1839.000,627.000)(1869.000,687.000)(1809.000,687.000)
\path(939,1452)(939,1227)(1239,1227)
\blacken\path(1179.000,1197.000)(1239.000,1227.000)(1179.000,1257.000)(1179.000,1197.000)
\path(1239,1077)(1239,1227)
\blacken\path(1269.000,1167.000)(1239.000,1227.000)(1209.000,1167.000)(1269.000,1167.000)
\path(1239,1227)(1539,1227)(1539,1452)
\blacken\path(1569.000,1392.000)(1539.000,1452.000)(1509.000,1392.000)(1569.000,1392.000)
\put(1539,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(NP$\backslash$S)/NP}}}}}
\put(1839,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1539,1527){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(1239,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP$\backslash$S}}}}}
\put(939,1527){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\path(339,477)(339,1827)(939,1827)(939,1677)
\blacken\path(909.000,1737.000)(939.000,1677.000)(969.000,1737.000)(909.000,1737.000)
\path(2139,477)(2139,1827)(2439,1827)(2439,1677)
\blacken\path(2409.000,1737.000)(2439.000,1677.000)(2469.000,1737.000)(2409.000,1737.000)
\path(3039,1677)(3039,2127)(1839,2127)(1839,1077)
\blacken\path(1809.000,1137.000)(1839.000,1077.000)(1869.000,1137.000)(1809.000,1137.000)
\path(5739,477)(5739,1227)(5439,1227)(5439,1077)
\blacken\path(5409.000,1137.000)(5439.000,1077.000)(5469.000,1137.000)(5409.000,1137.000)
\path(3339,477)(3339,627)
\blacken\path(3369.000,567.000)(3339.000,627.000)(3309.000,567.000)(3369.000,567.000)
\path(3339,627)(2739,627)(2739,852)
\blacken\path(2769.000,792.000)(2739.000,852.000)(2709.000,792.000)(2769.000,792.000)
\path(3939,852)(3939,627)(3339,627)
\blacken\path(3399.000,657.000)(3339.000,627.000)(3399.000,597.000)(3399.000,657.000)
\path(3939,1227)(3939,1077)
\blacken\path(3909.000,1137.000)(3939.000,1077.000)(3969.000,1137.000)(3909.000,1137.000)
\path(3939,1227)(4239,1227)(4239,1452)
\blacken\path(4269.000,1392.000)(4239.000,1452.000)(4209.000,1392.000)(4269.000,1392.000)
\path(3639,1452)(3639,1227)(3939,1227)
\blacken\path(3879.000,1197.000)(3939.000,1227.000)(3879.000,1257.000)(3879.000,1197.000)
\path(2739,1077)(2739,1227)
\blacken\path(2769.000,1167.000)(2739.000,1227.000)(2709.000,1167.000)(2769.000,1167.000)
\path(2439,1452)(2439,1227)(2739,1227)
\blacken\path(2679.000,1197.000)(2739.000,1227.000)(2679.000,1257.000)(2679.000,1197.000)
\path(2739,1227)(3039,1227)(3039,1452)
\blacken\path(3069.000,1392.000)(3039.000,1452.000)(3009.000,1392.000)(3069.000,1392.000)
\dashline{60.000}(4239,1677)(4239,1827)(4539,1827)(4539,1677)
\blacken\path(4509.000,1737.000)(4539.000,1677.000)(4569.000,1737.000)(4509.000,1737.000)
\path(5139,1677)(5139,2127)(3639,2127)(3639,1677)
\blacken\path(3609.000,1737.000)(3639.000,1677.000)(3669.000,1737.000)(3609.000,1737.000)
\path(1539,1677)(1539,2427)
\blacken\path(1569.000,2367.000)(1539.000,2427.000)(1509.000,2367.000)(1569.000,2367.000)
\put(5739,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(3339,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}that}}}}}
\put(3339,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(NP$\backslash$NP)/(WH$\backslash$S)}}}}}
\put(2739,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP$\backslash$NP}}}}}
\put(3939,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}WH$\backslash$S}}}}}
\put(2439,1527){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(3039,1527){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(3639,1527){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(4239,1527){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}WH}}}}}
\put(1314,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}was cured by}}}}}
\put(4839,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}was administered by}}}}}
\put(5964,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}the nurse}}}}}
\end{picture}
}


==> sc-rc.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7007,2463)(0,-10)
\path(2823,411)(2823,636)(3423,636)
\blacken\path(3363.000,606.000)(3423.000,636.000)(3363.000,666.000)(3363.000,606.000)
\path(3423,636)(3498,636)(3498,411)
\path(3648,411)(3648,936)(3123,936)
\blacken\path(3183.000,966.000)(3123.000,936.000)(3183.000,906.000)(3183.000,966.000)
\path(3123,936)(2223,936)(2223,411)
\dashline{60.000}(3423,1236)(3798,1236)(3798,411)
\path(573,411)(573,2136)(3423,2136)
\blacken\path(3363.000,2106.000)(3423.000,2136.000)(3363.000,2166.000)(3363.000,2106.000)
\path(3423,2136)(5523,2136)(5523,411)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\shade\path(3123,186)(48,186)(48,411)
	(3123,411)(3123,186)
\path(3123,186)(48,186)(48,411)
	(3123,411)(3123,186)
\path(5673,411)(5673,2436)
\blacken\path(5703.000,2376.000)(5673.000,2436.000)(5643.000,2376.000)(5703.000,2376.000)
\shade\path(3423,186)(6648,186)(6648,411)
	(3423,411)(3423,186)
\path(3423,186)(6648,186)(6648,411)
	(3423,411)(3423,186)
\dashline{60.000}(2073,411)(2073,1236)(3423,1236)
\blacken\path(3363.000,1206.000)(3423.000,1236.000)(3363.000,1266.000)(3363.000,1206.000)
\path(3048,1836)(1098,1836)(1098,411)
\path(1623,411)(1623,1536)(3423,1536)
\blacken\path(3363.000,1506.000)(3423.000,1536.000)(3363.000,1566.000)(3363.000,1506.000)
\path(4398,411)(4398,1836)(3048,1836)
\blacken\path(3108.000,1866.000)(3048.000,1836.000)(3108.000,1806.000)(3108.000,1866.000)
\path(3348,1536)(4248,1536)(4248,411)
\put(3123,36){\makebox(0,0)[rb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}the chance that the nurse who the doctor}}}}}
\put(3423,36){\makebox(0,0)[lb]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}supervised lost the reports bothered the intern}}}}}
\put(3273,711){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(3273,1011){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(3273,2211){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(3273,1311){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}WH}}}}}
\put(3273,1911){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(3273,1611){\makebox(0,0)[b]{\smash{{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\end{picture}
}


==> sent-subj.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5642,2754)(0,-10)
\path(408,477)(408,627)
\blacken\path(438.000,567.000)(408.000,627.000)(378.000,567.000)(438.000,567.000)
\path(708,852)(708,627)(408,627)
\blacken\path(468.000,657.000)(408.000,627.000)(468.000,597.000)(468.000,657.000)
\path(408,627)(108,627)(108,852)
\blacken\path(138.000,792.000)(108.000,852.000)(78.000,792.000)(138.000,792.000)
\path(1308,477)(1308,627)
\blacken\path(1338.000,567.000)(1308.000,627.000)(1278.000,567.000)(1338.000,567.000)
\path(1608,852)(1608,627)(1308,627)
\blacken\path(1368.000,657.000)(1308.000,627.000)(1368.000,597.000)(1368.000,657.000)
\path(1308,627)(1008,627)(1008,852)
\blacken\path(1038.000,792.000)(1008.000,852.000)(978.000,792.000)(1038.000,792.000)
\path(2808,1077)(2808,1227)
\blacken\path(2838.000,1167.000)(2808.000,1227.000)(2778.000,1167.000)(2838.000,1167.000)
\path(2808,1227)(3108,1227)(3108,1452)
\blacken\path(3138.000,1392.000)(3108.000,1452.000)(3078.000,1392.000)(3138.000,1392.000)
\path(2508,1452)(2508,1227)(2808,1227)
\blacken\path(2748.000,1197.000)(2808.000,1227.000)(2748.000,1257.000)(2748.000,1197.000)
\put(2808,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}NP$\backslash$S}}}}}
\path(4308,1077)(4308,1227)
\blacken\path(4338.000,1167.000)(4308.000,1227.000)(4278.000,1167.000)(4338.000,1167.000)
\path(4308,1227)(4608,1227)(4608,1452)
\blacken\path(4638.000,1392.000)(4608.000,1452.000)(4578.000,1392.000)(4638.000,1392.000)
\path(4008,1452)(4008,1227)(4308,1227)
\blacken\path(4248.000,1197.000)(4308.000,1227.000)(4248.000,1257.000)(4248.000,1197.000)
\put(4308,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}NP$\backslash$S}}}}}
\path(4608,477)(4608,627)
\blacken\path(4638.000,567.000)(4608.000,627.000)(4578.000,567.000)(4638.000,567.000)
\path(4908,852)(4908,627)(4608,627)
\blacken\path(4668.000,657.000)(4608.000,627.000)(4668.000,597.000)(4668.000,657.000)
\path(4608,627)(4308,627)(4308,852)
\blacken\path(4338.000,792.000)(4308.000,852.000)(4278.000,792.000)(4338.000,792.000)
\path(1908,477)(1908,1827)(2508,1827)(2508,1677)
\blacken\path(2478.000,1737.000)(2508.000,1677.000)(2538.000,1737.000)(2478.000,1737.000)
\path(1008,1077)(1008,1227)(708,1227)(708,1077)
\blacken\path(678.000,1137.000)(708.000,1077.000)(738.000,1137.000)(678.000,1137.000)
\path(3108,1677)(3108,2127)(1608,2127)(1608,1077)
\blacken\path(1578.000,1137.000)(1608.000,1077.000)(1638.000,1137.000)(1578.000,1137.000)
\path(3708,477)(3708,1227)(3408,1227)(3408,1077)
\blacken\path(3378.000,1137.000)(3408.000,1077.000)(3438.000,1137.000)(3378.000,1137.000)
\path(108,1077)(108,2427)(4008,2427)(4008,1677)
\blacken\path(3978.000,1737.000)(4008.000,1677.000)(4038.000,1737.000)(3978.000,1737.000)
\path(5208,477)(5208,1227)(4908,1227)(4908,1077)
\blacken\path(4878.000,1137.000)(4908.000,1077.000)(4938.000,1137.000)(4878.000,1137.000)
\path(4608,1677)(4608,2727)
\blacken\path(4638.000,2667.000)(4608.000,2727.000)(4578.000,2667.000)(4638.000,2667.000)
\path(3108,477)(3108,627)
\blacken\path(3138.000,567.000)(3108.000,627.000)(3078.000,567.000)(3138.000,567.000)
\path(3408,852)(3408,627)(3108,627)
\blacken\path(3168.000,657.000)(3108.000,627.000)(3168.000,597.000)(3168.000,657.000)
\path(3108,627)(2808,627)(2808,852)
\blacken\path(2838.000,792.000)(2808.000,852.000)(2778.000,792.000)(2838.000,792.000)
\put(408,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}the chance}}}}}
\put(408,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}NP/S'}}}}}
\put(108,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}NP}}}}}
\put(708,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}S'}}}}}
\put(1008,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}S'}}}}}
\put(1608,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(1308,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}S'/S}}}}}
\put(1308,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}that}}}}}
\put(1908,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}the doctor}}}}}
\put(1908,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}NP}}}}}
\put(2508,1527){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}NP}}}}}
\put(3108,1527){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(3108,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(NP$\backslash$S)/NP}}}}}
\put(3408,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}NP}}}}}
\put(3108,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}lost}}}}}
\put(3708,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}NP}}}}}
\put(3708,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}the reports}}}}}
\put(4008,1527){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}NP}}}}}
\put(4608,1527){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}S}}}}}
\put(4308,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}NP$\backslash$S}}}}}
\put(4608,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(NP$\backslash$S)/NP}}}}}
\put(4908,927){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}NP}}}}}
\put(4608,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}bothered}}}}}
\put(5208,327){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}NP}}}}}
\put(5358,27){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}the nurse}}}}}
\end{picture}
}


==> trans.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3246,2064)(0,-10)
\path(1785,537)(1785,687)
\blacken\path(1815.000,627.000)(1785.000,687.000)(1755.000,627.000)(1815.000,627.000)
\path(1485,912)(1485,687)(1785,687)
\blacken\path(1545.000,717.000)(1485.000,687.000)(1545.000,657.000)(1545.000,717.000)
\path(1785,687)(2085,687)(2085,912)
\blacken\path(2055.000,747.000)(2085.000,687.000)(2115.000,747.000)(2055.000,747.000)
\path(1185,1512)(1185,1287)(1485,1287)
\blacken\path(1425.000,1257.000)(1485.000,1287.000)(1425.000,1317.000)(1425.000,1257.000)
\path(1485,1137)(1485,1287)
\blacken\path(1515.000,1227.000)(1485.000,1287.000)(1455.000,1227.000)(1515.000,1227.000)
\path(1485,1287)(1785,1287)(1785,1512)
\blacken\path(1815.000,1452.000)(1785.000,1512.000)(1755.000,1452.000)(1815.000,1452.000)
\put(1785,387){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(NP$\backslash$S)/NP}}}}}
\put(2085,987){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1785,1587){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S}}}}}
\put(1485,987){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP$\backslash$S}}}}}
\put(1185,1587){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(285,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}the nurse}}}}}
\put(285,387){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\shade\path(810,2037)(885,2037)(885,12)
	(810,12)(810,2037)
\path(810,2037)(885,2037)(885,12)
	(810,12)(810,2037)
\path(285,537)(285,1887)(1185,1887)(1185,1737)
\blacken\path(1155.000,1797.000)(1185.000,1737.000)(1215.000,1797.000)(1155.000,1797.000)
\shade\path(2385,2037)(2460,2037)(2460,12)
	(2385,12)(2385,2037)
\path(2385,2037)(2460,2037)(2460,12)
	(2385,12)(2385,2037)
\path(2985,537)(2985,1287)(2085,1287)(2085,1137)
\blacken\path(2055.000,1197.000)(2085.000,1137.000)(2115.000,1197.000)(2055.000,1197.000)
\put(1785,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}administered}}}}}
\put(2985,387){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(2985,87){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}the drug}}}}}
\end{picture}
}


==> who.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3324,2462)(0,-10)
\path(12,1535)(12,1835)(612,1835)(612,1685)
\blacken\path(582.000,1745.000)(612.000,1685.000)(642.000,1745.000)(582.000,1745.000)
\path(3012,1535)(3012,1835)(2412,1835)(2412,1685)
\blacken\path(2382.000,1745.000)(2412.000,1685.000)(2442.000,1745.000)(2382.000,1745.000)
\dashline{60.000}(1812,1685)(1812,2135)(3312,2135)(3312,1535)
\blacken\path(3282.000,1595.000)(3312.000,1535.000)(3342.000,1595.000)(3282.000,1595.000)
\path(1512,471)(1512,621)
\blacken\path(1542.000,561.000)(1512.000,621.000)(1482.000,561.000)(1542.000,561.000)
\path(1512,621)(912,621)(912,846)
\blacken\path(942.000,786.000)(912.000,846.000)(882.000,786.000)(942.000,786.000)
\path(2112,846)(2112,621)(1512,621)
\blacken\path(1572.000,651.000)(1512.000,621.000)(1572.000,591.000)(1572.000,651.000)
\path(2112,1221)(2112,1071)
\blacken\path(2082.000,1131.000)(2112.000,1071.000)(2142.000,1131.000)(2082.000,1131.000)
\path(2412,1460)(2412,1235)(2112,1235)
\blacken\path(2172.000,1265.000)(2112.000,1235.000)(2172.000,1205.000)(2172.000,1265.000)
\path(912,1071)(912,1221)
\blacken\path(942.000,1161.000)(912.000,1221.000)(882.000,1161.000)(942.000,1161.000)
\path(612,1446)(612,1221)(912,1221)
\blacken\path(852.000,1191.000)(912.000,1221.000)(852.000,1251.000)(852.000,1191.000)
\path(912,1221)(1212,1221)(1212,1446)
\blacken\path(1242.000,1386.000)(1212.000,1446.000)(1182.000,1386.000)(1242.000,1386.000)
\path(2112,1235)(1812,1235)(1812,1460)
\blacken\path(1842.000,1400.000)(1812.000,1460.000)(1782.000,1400.000)(1842.000,1400.000)
\path(1212,1685)(1212,2435)
\blacken\path(1242.000,2375.000)(1212.000,2435.000)(1182.000,2375.000)(1242.000,2375.000)
\put(1512,21){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}who}}}}}
\put(1512,321){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}(NP$\backslash$NP)/(S/WH)}}}}}
\put(912,921){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP$\backslash$NP}}}}}
\put(2112,921){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S/WH}}}}}
\put(612,1521){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1212,1521){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}NP}}}}}
\put(1812,1521){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}WH}}}}}
\put(2412,1521){\makebox(0,0)[b]{\smash{{{\SetFigFont{10}{12.0}{\familydefault}{\mddefault}{\updefault}S}}}}}
\end{picture}
}

